Time Delay Interferometry combinations as instrument noise monitors for LISA

The LISA mission will likely be a signal dominated detector, such that one challenge is the separation of the different astrophysical sources, and to distinguish between them and the instrumental noise. One of the goals of LISA is to probe the early Universe by detecting stochastic GW backgrounds. As correlation with other detectors is not possible for LISA, discrimination of such a GW background from the instrumental noise requires a good estimate of the latter. To this purpose we have revisited Time Delay Interferometry (TDI) to look for new TDI signal combinations that fulfill the laser frequency noise suppression requirements. We illustrate that it is possible to do a linear combination of these TDI channels to find special null-combinations that suppress gravitational waves and mainly carry information about instrumental noise. We find that there exist many null-combinations that show different sensitivities to gravitational waves, some of which seem more suitable than the traditional T combination for estimating test-mass acceleration noise. In an idealised LISA configuration, they are all sensitive to a particular linear combination of the six test-masses acceleration, similar to a rigid rotation of the LISA triangle. In the following article, we illustrate what are the noise properties that can be extracted by monitoring these interferometry signals and discuss the implication of these findings for the detection of stochastic GW backgrounds.

==> (inline-0) <==
\begin{tabular}{| c | c | c || c || c | c |}
\hline
N$_s[\#]$ & channel & Sequence &  N$_s[\#]$  & channel  & Sequence  \\
\hline
N$_s[1]$ & $C^{16}_1$ & $ 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 $ & N$_s[88]$ & $C^{16}_{16}$  & $ 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 $   \\
N$_s[2]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 $ & N$_s[89]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 $   \\
N$_s[3]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 $ & N$_s[90]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 $   \\
N$_s[4]$ & $C^{16}_{2}$ & $ 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 $ & N$_s[91]$ & $C^{16}_{17}$ & $ 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 $   \\
N$_s[5]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 $ & N$_s[92]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 $   \\
N$_s[6]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 $ & N$_s[93]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 $   \\
N$_s[7]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 $ & N$_s[94]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 $   \\
N$_s[8]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 $ & N$_s[95]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 $   \\
N$_s[9]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 $ & N$_s[96]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 $   \\
N$_s[10]$ & $C^{16}_{3}$ & $ 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 $ & N$_s[97]$ & \quad tr-C & $ 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 $   \\
N$_s[11]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 $ & N$_s[98]$ & \quad tr-c1 & $ 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 $   \\
N$_s[12]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 $ & N$_s[99]$ & \quad tr-c2 & $ 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 $   \\
N$_s[13]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 $ & N$_s[100]$ & \quad tr-m1 & $ 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 $   \\
N$_s[14]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 $ & N$_s[101]$ & \quad tr-m2 & $ 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 $   \\
N$_s[15]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 $ & N$_s[102]$ & \quad tr-m3 & $ 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 $   \\
N$_s[16]$ & $C^{16}_{4}$ & $ 1 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 $ & N$_s[103]$ & C18 & $ 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 $   \\
N$_s[17]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 $ & N$_s[104]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 $   \\
N$_s[18]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 $ & N$_s[105]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 $   \\
N$_s[19]$ & $C^{16}_{5}$ & $ 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 $ & N$_s[106]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 $   \\
N$_s[20]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 $ &N$_s[107]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 $   \\
N$_s[21]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 $ & N$_s[108]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 $   \\
N$_s[22]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 $ & N$_s[109]$ & $C^{16}_{19}$ & $ 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 $   \\
N$_s[23]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 $ &N$_s[110]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 $   \\
N$_s[24]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 $ & N$_s[111]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 $   \\
N$_s[25]$ & $C^{16}_{6}$ & $ 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 $ & N$_s[112]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 $   \\
N$_s[26]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 $ & N$_s[113]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 $   \\
N$_s[27]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 $ & N$_s[114]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 $   \\
N$_s[28]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 $ & N$_s[115]$ & $C^{16}_{20}$ & $ 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 $   \\
N$_s[29]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 $ & N$_s[116]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 $   \\
N$_s[30]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 $ & N$_s[117]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 $   \\
N$_s[31]$ & $C^{16}_{7}$ & $ 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 $ & N$_s[118]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 $   \\
N$_s[32]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 $ &N$_s[119]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 $   \\
N$_s[33]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 $ & N$_s[120]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 $   \\
N$_s[34]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 $ & N$_s[121]$ & $C^{16}_{21}$ & $ 1 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 $  \\
N$_s[35]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 $ & N$_s[122]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 $   \\
N$_s[36]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 $ & N$_s[123]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 $   \\
N$_s[37]$ & $C^{16}_{8}$ & $ 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 $ & N$_s[124]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 $   \\
N$_s[38]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 $ & N$_s[125]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 $   \\
N$_s[39]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 $ & N$_s[126]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 $   \\
N$_s[40]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 $ & N$_s[127]$ & \quad tr-C & $ 1 \leftarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 $   \\
N$_s[41]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 $ & N$_s[128]$ & \quad tr-c1 & $ 2 \leftarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 $   \\
N$_s[42]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 $ & N$_s[129]$ & \quad tr-c2 & $ 3 \leftarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 $   \\
N$_s[43]$ & $C^{16}_{9}$ & $ 1 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 $ & N$_s[130]$ & \quad tr-m1 & $ 1 \leftarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 $   \\
N$_s[44]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 $ & N$_s[131]$ & \quad tr-m2 & $ 3 \leftarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 $   \\
N$_s[45]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 $ & N$_s[132]$ & \quad tr-m3 & $ 2 \leftarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 $   \\
N$_s[46]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 $ & N$_s[133]$ & $C^{16}_{22}$ & $ 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 $   \\
N$_s[47]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 $ & N$_s[134]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 $   \\
N$_s[48]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 $ & N$_s[135]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 $   \\
N$_s[49]$ & $C^{16}_{10}$ & $ 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 $ & N$_s[136]$ & \quad tr-C & $ 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 $   \\
N$_s[50]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 $ & N$_s[137]$ & \quad tr-c1 & $ 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 $   \\
N$_s[51]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 $ & N$_s[138]$ & \quad tr-c2 & $ 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 $   \\
N$_s[52]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 $ & N$_s[139]$ & $C^{16}_{23}$ & $ 1 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 $   \\
N$_s[53]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 $ & N$_s[140]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 $   \\
N$_s[54]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 $ & N$_s[141]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 $   \\
N$_s[55]$ & $C^{16}_{11}$ & $ 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 $ & N$_s[142]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 $   \\
N$_s[56]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 $ & N$_s[143]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 $   \\
N$_s[57]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 $ & N$_s[144]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 $   \\
N$_s[58]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 $ & N$_s[145]$ & $C^{16}_{24}$ & $ 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 $   \\
N$_s[59]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 $ & N$_s[146]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 $   \\
N$_s[60]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 $ & N$_s[147]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 $   \\
N$_s[61]$ & \quad tr-C & $ 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 $ & N$_s[148]$ & \quad tr-C & $ 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 $   \\
N$_s[62]$ & \quad tr-c1 & $ 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 $ & N$_s[149]$ & \quad tr-c1 & $ 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 $   \\
N$_s[63]$ & \quad tr-c2 & $ 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 $ & N$_s[150]$ & \quad tr-c2 & $ 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 $   \\
N$_s[64]$ & \quad tr-m1 & $ 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 $ & N$_s[151]$ & $C^{16}_{25}$ & $ 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 $   \\
N$_s[65]$ & \quad tr-m2 & $ 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 $ & N$_s[152]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 $   \\
N$_s[66]$ & \quad tr-m3 & $ 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 $ & N$_s[153]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 $   \\
N$_s[67]$ & $C^{16}_{12}$ & $ 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 $ & N$_s[154]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 $   \\
N$_s[68]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 $ & N$_s[155]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 $   \\
N$_s[69]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 $ & N$_s[156]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 $   \\
N$_s[70]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 $ & N$_s[157]$ & $C^{16}_{26}$ & $ 1 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 $   \\
N$_s[71]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 $ & N$_s[158]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 $   \\
N$_s[72]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 $ & N$_s[159]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 $   \\
N$_s[73]$ & $C^{16}_{13}$ & $ 1 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 $ & N$_s[160]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 $   \\
N$_s[74]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 $ & N$_s[161]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 $   \\
N$_s[75]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 $ & N$_s[162]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 $   \\
N$_s[76]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 $ & N$_s[163]$ & $C^{16}_{27}$ & $ 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 $   \\
N$_s[77]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 $ & N$_s[164]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 $   \\
N$_s[78]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 $ & N$_s[165]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 $   \\
N$_s[79]$ & $C^{16}_{14}$ & $ 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 $ & N$_s[166]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 $   \\
N$_s[80]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 $ & N$_s[167]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 $   \\
N$_s[81]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 $ & N$_s[168]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 $   \\
N$_s[82]$ & $C^{16}_{15}$ & $ 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 $ & N$_s[169]$& $C^{16}_{28}$& $ 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 $   \\
N$_s[83]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 $ & N$_s[170]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 $   \\
N$_s[84]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 $ & N$_s[171]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 $   \\
N$_s[85]$ & \quad tr-C & $ 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 $ & N$_s[172]$ & \quad tr-C & $ 1 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 $   \\
N$_s[86]$ & \quad tr-c1 & $ 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 $ & N$_s[173]$ & \quad tr-c1 & $ 2 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 $   \\
N$_s[87]$ & \quad tr-c2 & $ 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 $ & N$_s[174]$ & \quad tr-c2 & $ 3 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 $   \\
\hline
   \end{tabular}
\begin{tabular}{| c | c | c || c || c | c |}
\hline
N$_s[\#]$ & channel & Sequence &  N$_s[\#]$ & channel  & Sequence  \\
\hline
N$_s[175]$ & $C^{14}_{1}$ & $ 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 $ & N$_s[187]$ & $C^{14}_{2}$ & $ 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 $   \\
N$_s[176]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 $ & N$_s[188]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 $   \\
N$_s[177]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 $ & N$_s[189]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 $   \\
N$_s[178]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 $ & N$_s[190]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 $   \\
N$_s[179]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 $ & N$_s[191]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 $   \\
N$_s[180]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 $ & N$_s[192]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 $   \\
N$_s[181]$ & \quad tr-C & $ 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 $ & N$_s[193]$ & $C^{14}_{3}$ & $ 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 $   \\
N$_s[182]$ & \quad tr-c1 & $ 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 $ & N$_s[194]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 $   \\
N$_s[183]$ & \quad tr-c2 & $ 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 $ & N$_s[195]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 $   \\
N$_s[184]$ & \quad tr-m1 & $ 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 $ & N$_s[196]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 $   \\
N$_s[185]$ & \quad tr-m2 & $ 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 $ & N$_s[197]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 $   \\
N$_s[186]$ & \quad tr-m3 & $ 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 $ & N$_s[198]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 $   \\
\hline
   \end{tabular}
\begin{tabular}{| c | c | c || c || c | c |}
\hline
N$_s[\#]$ & channel & Sequence &  N$_s[\#]$ & channel  & Sequence  \\
\hline
N$_s[199]$ & $C^{12}_{1}$ & $ 1 \rightarrow 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 $ & N$_s[205]$ & \quad m1 & $ 1 \rightarrow 3 \rightarrow 2 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 $   \\
N$_s[200]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 $ &N$_s[206]$ & \quad m2 & $ 3 \rightarrow 2 \rightarrow 1 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 $   \\
N$_s[201]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 $ & N$_s[207]$ & \quad m3 & $ 2 \rightarrow 1 \rightarrow 3 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 $   \\
N$_s[202]$ & $C^{2}_{2}$ & $ 1 \rightarrow 2 \rightarrow 3 \rightarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 2 \leftarrow 1 \rightarrow 3 \rightarrow 1 \leftarrow 2 \leftarrow 3 \leftarrow 1 $ & N$_s[208]$ & $C^{12}_{3}$ & $ 1 \rightarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 $   \\
N$_s[203]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 1 \rightarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 3 \leftarrow 2 \rightarrow 1 \rightarrow 2 \leftarrow 3 \leftarrow 1 \leftarrow 2 $ & N$_s[209]$ & \quad c1 & $ 2 \rightarrow 3 \rightarrow 2 \leftarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 \rightarrow 1 \leftarrow 2 $   \\
N$_s[204]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 2 \rightarrow 1 \rightarrow 3 \leftarrow 2 \leftarrow 1 \leftarrow 3 \rightarrow 2 \rightarrow 3 \leftarrow 1 \leftarrow 2 \leftarrow 3 $ & N$_s[210]$ & \quad c2 & $ 3 \rightarrow 1 \rightarrow 3 \leftarrow 2 \rightarrow 1 \leftarrow 3 \rightarrow 2 \leftarrow 1 \leftarrow 2 \rightarrow 3 \leftarrow 1 \rightarrow 2 \leftarrow 3 $   \\
\hline
 \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
$\#$ & Combinations & $\#$ & Combinations & \# & Combinations \\  \hline
 1 & Ns(210) & 60 & -Ns(19)-Ns(20)+Ns(25)+Ns(26)+Ns(32)+Ns(139) & 119 & Ns(19)-Ns(25)-Ns(31)-Ns(32)+Ns(76) \\  \hline
 2 & Ns(209) & 61 & Ns(19)+Ns(20)-Ns(25)-Ns(26)+Ns(138) & 120 & Ns(19)+Ns(20)-Ns(25)-Ns(26)-Ns(32)+Ns(75) \\  \hline
 3 & Ns(208) & 62 & -Ns(19)-Ns(20)+Ns(25)+Ns(26)+Ns(135) & 121 & -Ns(20)+Ns(26)-Ns(31)+Ns(74) \\  \hline
 4 & Ns(20)-Ns(26)+Ns(31)+Ns(207) & 63 & Ns(20)-Ns(26)+Ns(134) & 122 & -Ns(19)+Ns(25)+Ns(31)+Ns(32)+Ns(73) \\  \hline
 5 & -Ns(19)-Ns(20)+Ns(25)+Ns(26)+Ns(32)+Ns(206) & 64 & Ns(19)-Ns(25)+Ns(133) & 123 & -Ns(19)+Ns(25)+Ns(26)+Ns(31)+Ns(32)+Ns(72) \\  \hline
 6 & Ns(19)-Ns(25)-Ns(31)-Ns(32)+Ns(205) & 65 & -Ns(19)-Ns(20)+Ns(25)+Ns(26)+Ns(32)+Ns(132) & 124 & -Ns(20)-Ns(25)-Ns(31)+Ns(71) \\  \hline
 7 & Ns(19)+Ns(20)-Ns(25)-Ns(26)-Ns(32)+Ns(204) & 66 & Ns(19)-Ns(25)-Ns(31)-Ns(32)+Ns(131) & 125 & Ns(19)+Ns(20)-Ns(26)-Ns(32)+Ns(70) \\  \hline
 8 & -Ns(20)+Ns(26)-Ns(31)+Ns(203) & 67 & Ns(20)-Ns(26)+Ns(31)+Ns(130) & 126 & 2 Ns(19)+2 Ns(20)-Ns(25)-Ns(26)-Ns(31)-Ns(32)+Ns(69) \\  \hline
 9 & -Ns(19)+Ns(25)+Ns(31)+Ns(32)+Ns(202) & 68 & -Ns(20)+Ns(26)-Ns(31)+Ns(129) & 127 & -2 Ns(20)+Ns(26)+Ns(32)+Ns(68) \\  \hline
 10 & Ns(19)+2 Ns(20)-Ns(26)-Ns(32)+Ns(201) & 69 & -Ns(19)+Ns(25)+Ns(31)+Ns(32)+Ns(128) & 128 & -2 Ns(19)+Ns(25)+Ns(31)+Ns(67) \\  \hline
 11 & Ns(19)-Ns(20)-Ns(25)-Ns(31)+Ns(200) & 70 & Ns(19)+Ns(20)-Ns(25)-Ns(26)-Ns(32)+Ns(127) & 129 & -Ns(1)-Ns(2)+Ns(4)+Ns(5)-Ns(20)+Ns(26)-Ns(31)+Ns(66) \\  \hline
 12 & -2 Ns(19)-Ns(20)+Ns(25)+Ns(26)+Ns(31)+Ns(32)+Ns(199) & 71 & Ns(19)+Ns(20)-Ns(25)-Ns(26)-Ns(32)+Ns(126) & 130 & Ns(1)-Ns(4)+Ns(19)+Ns(20)-Ns(25)-Ns(26)-Ns(32)+Ns(65) \\  \hline
 13 & Ns(198) & 72 & -Ns(19)+Ns(25)+Ns(31)+Ns(32)+Ns(125) & 131 & Ns(2)-Ns(5)-Ns(19)+Ns(25)+Ns(31)+Ns(32)+Ns(64) \\  \hline
 14 & Ns(197) & 73 & Ns(19)-Ns(25)-Ns(31)-Ns(32)+Ns(122) & 132 & -Ns(1)+Ns(4)-Ns(19)-Ns(20)+Ns(25)+Ns(26)+Ns(32)+Ns(63) \\  \hline
 15 & Ns(196) & 74 & -Ns(19)-Ns(20)+Ns(25)+Ns(26)+Ns(32)+Ns(121) & 133 & Ns(1)+Ns(2)-Ns(4)-Ns(5)+Ns(20)-Ns(26)+Ns(31)+Ns(62) \\  \hline
 16 & Ns(195) & 75 & -Ns(19)+Ns(20)+Ns(25)+Ns(31)+Ns(120) & 134 & -Ns(2)+Ns(5)+Ns(19)-Ns(25)-Ns(31)-Ns(32)+Ns(61) \\  \hline
 17 & Ns(194) & 76 & -Ns(19)-2 Ns(20)+Ns(26)+Ns(32)+Ns(119) & 135 & Ns(1)+Ns(2)-Ns(4)-Ns(5)+Ns(20)-Ns(26)+Ns(31)+Ns(60) \\  \hline
 18 & Ns(193) & 77 & 2 Ns(19)+Ns(20)-Ns(25)-Ns(26)-Ns(31)-Ns(32)+Ns(118) & 136 & -Ns(1)+Ns(4)-Ns(19)-Ns(20)+Ns(25)+Ns(26)+Ns(32)+Ns(59) \\  \hline
 19 & -Ns(19)+Ns(25)+Ns(192) & 78 & Ns(19)+2 Ns(20)-Ns(26)-Ns(32)+Ns(117) & 137 & -Ns(2)+Ns(5)+Ns(19)-Ns(25)-Ns(31)-Ns(32)+Ns(58) \\  \hline
 20 & -Ns(20)+Ns(26)+Ns(191) & 79 & Ns(19)-Ns(20)-Ns(25)-Ns(31)+Ns(116) & 138 & Ns(1)-Ns(4)+Ns(19)+Ns(20)-Ns(25)-Ns(26)-Ns(32)+Ns(57) \\  \hline
 21 & Ns(19)+Ns(20)-Ns(25)-Ns(26)+Ns(190) & 80 & -2 Ns(19)-Ns(20)+Ns(25)+Ns(26)+Ns(31)+Ns(32)+Ns(115) & 139 & -Ns(1)-Ns(2)+Ns(4)+Ns(5)-Ns(20)+Ns(26)-Ns(31)+Ns(56) \\  \hline
 22 & -Ns(19)-Ns(20)+Ns(25)+Ns(26)+Ns(189) & 81 & -Ns(19)+Ns(20)+Ns(25)+Ns(31)+Ns(114) & 140 & Ns(2)-Ns(5)-Ns(19)+Ns(25)+Ns(31)+Ns(32)+Ns(55) \\  \hline
 23 & Ns(20)-Ns(26)+Ns(188) & 82 & -Ns(19)-2 Ns(20)+Ns(26)+Ns(32)+Ns(113) & 141 & 2 Ns(20)-Ns(26)-Ns(32)+Ns(54) \\  \hline
 24 & Ns(19)-Ns(25)+Ns(187) & 83 & 2 Ns(19)+Ns(20)-Ns(25)-Ns(26)-Ns(31)-Ns(32)+Ns(112) & 142 & -2 Ns(19)-2 Ns(20)+Ns(25)+Ns(26)+Ns(31)+Ns(32)+Ns(53) \\  \hline
 25 & -Ns(19)-Ns(20)+Ns(25)+Ns(26)+Ns(186) & 84 & Ns(19)+2 Ns(20)-Ns(26)-Ns(32)+Ns(111) & 143 & 2 Ns(19)-Ns(25)-Ns(31)+Ns(52) \\  \hline
 26 & Ns(19)-Ns(25)+Ns(185) & 85 & Ns(19)-Ns(20)-Ns(25)-Ns(31)+Ns(110) & 144 & Ns(20)+Ns(25)+Ns(31)+Ns(51) \\  \hline
 27 & Ns(20)-Ns(26)+Ns(184) & 86 & -2 Ns(19)-Ns(20)+Ns(25)+Ns(26)+Ns(31)+Ns(32)+Ns(109) & 145 & Ns(19)-Ns(25)-Ns(26)-Ns(31)-Ns(32)+Ns(50) \\  \hline
 28 & -Ns(19)+Ns(25)+Ns(183) & 87 & Ns(20)-Ns(26)+Ns(31)+Ns(108) & 146 & -Ns(19)-Ns(20)+Ns(26)+Ns(32)+Ns(49) \\  \hline
 29 & Ns(19)+Ns(20)-Ns(25)-Ns(26)+Ns(182) & 88 & -Ns(19)-Ns(20)+Ns(25)+Ns(26)+Ns(32)+Ns(107) & 147 & Ns(19)+Ns(20)-Ns(25)-Ns(26)-Ns(32)+Ns(48) \\  \hline
 30 & -Ns(20)+Ns(26)+Ns(181) & 89 & Ns(19)-Ns(25)-Ns(31)-Ns(32)+Ns(106) & 148 & -Ns(19)+Ns(25)+Ns(31)+Ns(32)+Ns(47) \\  \hline
 31 & Ns(19)+Ns(20)-Ns(25)-Ns(26)+Ns(180) & 90 & Ns(19)+Ns(20)-Ns(25)-Ns(26)-Ns(32)+Ns(105) & 149 & -Ns(20)+Ns(26)-Ns(31)+Ns(46) \\  \hline
 32 & -Ns(19)+Ns(25)+Ns(179) & 91 & -Ns(20)+Ns(26)-Ns(31)+Ns(104) & 150 & Ns(20)-Ns(26)+Ns(31)+Ns(45) \\  \hline
 33 & -Ns(20)+Ns(26)+Ns(178) & 92 & -Ns(19)+Ns(25)+Ns(31)+Ns(32)+Ns(103) & 151 & Ns(19)-Ns(25)-Ns(31)-Ns(32)+Ns(44) \\  \hline
 34 & Ns(19)-Ns(25)+Ns(177) & 93 & -Ns(19)+Ns(25)+Ns(31)+Ns(32)+Ns(102) & 152 & -Ns(19)-Ns(20)+Ns(25)+Ns(26)+Ns(32)+Ns(43) \\  \hline
 35 & -Ns(19)-Ns(20)+Ns(25)+Ns(26)+Ns(176) & 94 & -Ns(20)+Ns(26)-Ns(31)+Ns(101) & 153 & Ns(1)+Ns(2)-Ns(4)-Ns(5)+Ns(19)+2 Ns(20)-Ns(26)-Ns(32)+Ns(42) \\  \hline
 36 & Ns(20)-Ns(26)+Ns(175) & 95 & Ns(19)+Ns(20)-Ns(25)-Ns(26)-Ns(32)+Ns(100) & 154 & -Ns(1)+Ns(4)-2 Ns(19)-Ns(20)+Ns(25)+Ns(26)+Ns(31)+Ns(32)+Ns(41) \\  \hline
 37 & Ns(168) & 96 & Ns(19)-Ns(25)-Ns(31)-Ns(32)+Ns(99) & 155 & -Ns(2)+Ns(5)+Ns(19)-Ns(20)-Ns(25)-Ns(31)+Ns(40) \\  \hline
 38 & Ns(167) & 97 & -Ns(19)-Ns(20)+Ns(25)+Ns(26)+Ns(32)+Ns(98) & 156 & Ns(1)-Ns(4)-Ns(19)+Ns(20)+Ns(25)+Ns(31)+Ns(39) \\  \hline
 39 & Ns(166) & 98 & Ns(20)-Ns(26)+Ns(31)+Ns(97) & 157 & -Ns(1)-Ns(2)+Ns(4)+Ns(5)+2 Ns(19)+Ns(20)-Ns(25)-Ns(26)-Ns(31)-Ns(32)+Ns(38) \\  \hline
 40 & Ns(165) & 99 & Ns(19)-Ns(25)-Ns(31)-Ns(32)+Ns(96) & 158 & Ns(2)-Ns(5)-Ns(19)-2 Ns(20)+Ns(26)+Ns(32)+Ns(37) \\  \hline
 41 & Ns(164) & 100 & Ns(20)-Ns(26)+Ns(31)+Ns(95) & 159 & 2 Ns(19)+Ns(20)-2 Ns(25)-Ns(26)-Ns(31)-Ns(32)+Ns(36) \\  \hline
 42 & Ns(163) & 101 & -Ns(19)-Ns(20)+Ns(25)+Ns(26)+Ns(32)+Ns(94) & 160 & -Ns(19)-2 Ns(20)+Ns(25)+2 Ns(26)+Ns(32)+Ns(34) \\  \hline
 43 & Ns(162) & 102 & -Ns(19)+Ns(25)+Ns(31)+Ns(32)+Ns(93) & 161 & Ns(31)+Ns(32)+Ns(33) \\  \hline
 44 & Ns(161) & 103 & Ns(19)+Ns(20)-Ns(25)-Ns(26)-Ns(32)+Ns(92) & 162 & -Ns(19)-2 Ns(20)+Ns(26)+Ns(29) \\  \hline
 45 & Ns(160) & 104 & -Ns(20)+Ns(26)-Ns(31)+Ns(91) & 163 & 2 Ns(19)+Ns(20)-Ns(25)-Ns(26)+Ns(28) \\  \hline
 46 & Ns(159) & 105 & -Ns(20)+Ns(26)-Ns(31)+Ns(90) & 164 & Ns(25)+Ns(26)+Ns(27) \\  \hline
 47 & Ns(158) & 106 & -Ns(19)+Ns(25)+Ns(31)+Ns(32)+Ns(89) & 165 & -Ns(19)-Ns(20)+Ns(23) \\  \hline
 48 & Ns(157) & 107 & Ns(19)+Ns(20)-Ns(25)-Ns(26)-Ns(32)+Ns(88) & 166 & Ns(19)+Ns(20)+Ns(21) \\  \hline
 49 & Ns(20)-Ns(26)+Ns(31)+Ns(156) & 108 & -Ns(20)+Ns(26)-Ns(31)+Ns(87) & 167 & -Ns(1)+Ns(4)+Ns(5)+Ns(15) \\  \hline
 50 & -Ns(19)-Ns(20)+Ns(25)+Ns(26)+Ns(32)+Ns(155) & 109 & -Ns(19)+Ns(25)+Ns(31)+Ns(32)+Ns(86) & 168 & -Ns(2)-Ns(4)+Ns(14) \\  \hline
 51 & Ns(19)-Ns(25)-Ns(31)-Ns(32)+Ns(154) & 110 & Ns(19)+Ns(20)-Ns(25)-Ns(26)-Ns(32)+Ns(85) & 169 & Ns(1)+Ns(2)-Ns(5)+Ns(13) \\  \hline
 52 & Ns(19)+Ns(20)-Ns(25)-Ns(26)-Ns(32)+Ns(153) & 111 & Ns(20)-Ns(26)+Ns(31)+Ns(84) & 170 & Ns(2)+Ns(4)+Ns(12) \\  \hline
 53 & -Ns(20)+Ns(26)-Ns(31)+Ns(152) & 112 & Ns(19)-Ns(25)-Ns(31)-Ns(32)+Ns(83) & 171 & Ns(1)-Ns(4)-Ns(5)+Ns(11) \\  \hline
 54 & -Ns(19)+Ns(25)+Ns(31)+Ns(32)+Ns(151) & 113 & -Ns(19)-Ns(20)+Ns(25)+Ns(26)+Ns(32)+Ns(82) & 172 & -Ns(1)-Ns(2)+Ns(5)+Ns(10) \\  \hline
 55 & Ns(19)+Ns(20)-Ns(25)-Ns(26)-Ns(32)+Ns(144) & 114 & -Ns(19)+Ns(20)+Ns(25)+Ns(31)+Ns(81) & 173 & -Ns(1)-2 Ns(2)+Ns(5)+Ns(8) \\  \hline
 56 & -Ns(19)+Ns(25)+Ns(31)+Ns(32)+Ns(143) & 115 & 2 Ns(19)+Ns(20)-Ns(25)-Ns(26)-Ns(31)-Ns(32)+Ns(80) & 174 & 2 Ns(1)+Ns(2)-Ns(4)-Ns(5)+Ns(7) \\  \hline
 57 & -Ns(20)+Ns(26)-Ns(31)+Ns(142) & 116 & -Ns(19)-2 Ns(20)+Ns(26)+Ns(32)+Ns(79) & 175 & Ns(4)+Ns(5)+Ns(6) \\  \hline
 58 & Ns(20)-Ns(26)+Ns(31)+Ns(141) & 117 & Ns(20)-Ns(26)+Ns(31)+Ns(78) & 176 & Ns(1)+Ns(2)+Ns(3) \\  \hline
 59 & Ns(19)-Ns(25)-Ns(31)-Ns(32)+Ns(140) & 118 & -Ns(19)-Ns(20)+Ns(25)+Ns(26)+Ns(32)+Ns(77) &  &  \\
 \hline
\end{tabular}
